The Role of Recurrent Memory in Event-Based Vision

Memory is essential for event-based vision. Event cameras respond to changes in brightness and objects with little motion relative to the camera can generate few events. Detection thus relies on memory from earlier observations. Prior recurrent detectors address this challenge, but truncate backpropagation through time to approximately one second of events. We lift this limit with a $60\times$ longer gradient horizon and train decoupled temporal modules on frozen spatial features. To process temporal information, we compare recently proposed state-space models and stateful linear attention variants, which differ in their update rules governing what the model can retain and forget over time, as well as in their state-tracking capabilities. We introduce an event-based shell game to inspect permutation tracking performance, which has been linked to improved reasoning capabilities in large language models. We find that models that perform best in this controlled setting are also the strongest detectors on event recordings, particularly when current evidence is insufficient. Stacking these recurrent blocks with depth-scaled training further improves detection, in line with theoretical guarantees established for state tracking. The resulting detector outperforms existing methods on Gen1 and 1Mpx.

==> tex/coverage.tex <==
\definecolor{memoryteal}{RGB}{0,125,122}
\definecolor{evred}{RGB}{214,39,40}
\definecolor{evblue}{RGB}{31,119,180}
\begin{tikzpicture}
\begin{axis}[
  width=6.65cm, height=8.55cm, clip=false,
  xmin=0.7, xmax=8.3, ymin=0, ymax=30,
  xtick={1,...,8}, ytick={0,5,...,30},
  xlabel={Time since last visible (s)}, ylabel={AP},
  ymajorgrids, grid style={gray!25},
  axis lines=left, tick align=outside,
  tick label style={font=\rmfamily\bfseries\fontsize{11}{12}\selectfont\boldmath},
  label style={font=\rmfamily\bfseries\fontsize{12}{13}\selectfont\boldmath},
  every axis plot/.append style={line width=1.1pt, mark size=1.8pt},
]

\fill[evred, opacity=.10] (axis cs:1,12.78) -- (axis cs:2,4.52) -- (axis cs:3,2.71) -- (axis cs:4,1.57)
  -- (axis cs:5,1.56) -- (axis cs:6,0.78) -- (axis cs:7,0.67) -- (axis cs:8,0.64)
  -- (axis cs:8,6.23) -- (axis cs:7,6.28) -- (axis cs:6,6.47) -- (axis cs:5,8.19) -- (axis cs:4,8.38)
  -- (axis cs:3,10.27) -- (axis cs:2,13.80) -- (axis cs:1,23.06) -- cycle;
\fill[evblue, opacity=.12] (axis cs:1,23.06) -- (axis cs:2,13.80) -- (axis cs:3,10.27) -- (axis cs:4,8.38)
  -- (axis cs:5,8.19) -- (axis cs:6,6.47) -- (axis cs:7,6.28) -- (axis cs:8,6.23)
  -- (axis cs:8,12.15) -- (axis cs:7,12.27) -- (axis cs:6,13.43) -- (axis cs:5,14.87) -- (axis cs:4,15.65)
  -- (axis cs:3,17.20) -- (axis cs:2,20.16) -- (axis cs:1,27.66) -- cycle;
\addplot[evblue, mark=*] coordinates {
 (1,27.66) (2,20.16) (3,17.20) (4,15.65) (5,14.87) (6,13.43) (7,12.27) (8,12.15)};
\addplot[evred, mark=square*] coordinates {
 (1,23.06) (2,13.80) (3,10.27) (4,8.38) (5,8.19) (6,6.47) (7,6.28) (8,6.23)};
\addplot[memoryteal, mark=triangle*] coordinates {
 (1,12.78) (2,4.52) (3,2.71) (4,1.57) (5,1.56) (6,0.78) (7,0.67) (8,0.64)};
\node[anchor=west, evblue, font=\rmfamily\bfseries\fontsize{12}{13}\selectfont] at (axis cs:8.2,12.15) {Ours};
\node[anchor=west, evred,  font=\rmfamily\bfseries\fontsize{12}{13}\selectfont] at (axis cs:8.2,6.23) {Linear attention};
\node[anchor=west, memoryteal, font=\rmfamily\bfseries\fontsize{12}{13}\selectfont] at (axis cs:8.2,0.64) {No memory};

\draw[->, >=stealth, line width=1.4pt] (axis cs:4.5,1.6) -- (axis cs:4.5,8.1);
\draw[->, >=stealth, line width=1.4pt] (axis cs:4.5,8.5) -- (axis cs:4.5,15.0);
\node[align=center, font=\rmfamily\bfseries\fontsize{9.5}{11}\selectfont] (good) at (axis cs:6.4,10.2) {What makes a\\good memory?};
\node[align=center, font=\rmfamily\bfseries\fontsize{9.5}{11}\selectfont] (need) at (axis cs:6.6,3.4) {Do we need\\memory?};
\draw[black!60] (good.west) -- (axis cs:4.55,10.2);
\draw[black!60] (need.west) -- (axis cs:4.55,3.4);
\end{axis}
\end{tikzpicture}

==> tex/example.tex <==

\definecolor{cfKDA}{HTML}{5E35B1}
\definecolor{cfGDN}{HTML}{2196F3}
\definecolor{cfMamba}{HTML}{EDA100}
\definecolor{cfLTI}{HTML}{E87BA4}
\definecolor{cfLin}{HTML}{008300}
\begin{tikzpicture}[x=0.56636in, y=1.22222in, font=\fontsize{7}{8}\selectfont,
    cfKDAs/.style={cfKDA, line width=1pt},
    cfGDNs/.style={cfGDN, line width=1pt, dash pattern=on 3pt off 1.5pt},
    cfMambas/.style={cfMamba, line width=1pt, dash pattern=on 0.8pt off 1.2pt},
    cfLTIs/.style={cfLTI, line width=1pt, dash pattern=on 3pt off 1pt on 0.8pt off 1pt},
    cfLins/.style={cfLin, line width=1pt, dash pattern=on 5pt off 1.5pt}]



  \node[anchor=south west, inner sep=0] at (-1.7360,0.4868)
  {\includegraphics[width=7in]{img/illustration.pdf}};


  \begin{scope}
    \clip (-0.5,0) rectangle (10.5,0.45);
    \draw[cfKDAs] (0,0.3699) -- (1,0.3953) -- (2,0.3191) -- (3,0.3320) -- (4,0.2980) -- (5,0.3076) -- (6,0.1371) -- (7,0.2438) -- (8,0.3021) -- (9,0.2848) -- (10,0.1945);
    \draw[cfGDNs] (0,0.3525) -- (1,0.3844) -- (2,0.3316) -- (3,0.3451) -- (4,0.3310) -- (5,0.3010) -- (6,0.0194) -- (7,0.2723) -- (8,0.3066) -- (9,0.2882) -- (10,-0.1893);
    \draw[cfMambas] (0,0.3447) -- (1,0.3731) -- (2,0.2509) -- (3,0.0912) -- (4,-0.0417) -- (5,-0.3802) -- (6,0.0848) -- (7,-0.1040) -- (8,0.1072) -- (9,-0.1394) -- (10,-0.0408);
    \draw[cfLTIs] (0,0.3497) -- (1,0.3878) -- (2,0.2555) -- (3,0.0989) -- (4,-0.0160) -- (5,-0.3437) -- (6,0.0487) -- (7,-0.0130) -- (8,0.0457) -- (9,-0.2058) -- (10,-0.3087);
    \draw[cfLins] (0,0.3489) -- (1,0.3832) -- (2,0.0853) -- (3,-0.4438) -- (4,-0.4029) -- (5,-0.4654) -- (6,0.0506) -- (7,-0.3297) -- (8,-0.3628) -- (9,-0.3348) -- (10,-0.4059);
  \end{scope}

  \foreach \px/\py in {0/0.3699, 1/0.3953, 2/0.3191, 3/0.3320, 4/0.2980, 5/0.3076, 6/0.1371, 7/0.2438, 8/0.3021, 9/0.2848, 10/0.1945} \fill[cfKDA] (\px,\py) circle[radius=1.05pt];
  \foreach \px/\py in {0/0.3525, 1/0.3844, 2/0.3316, 3/0.3451, 4/0.3310, 5/0.3010, 6/0.0194, 7/0.2723, 8/0.3066, 9/0.2882} \fill[cfGDN] (\px,\py) circle[radius=1.05pt];
  \foreach \px/\py in {0/0.3447, 1/0.3731, 2/0.2509, 3/0.0912, 6/0.0848, 8/0.1072} \fill[cfMamba] (\px,\py) circle[radius=1.05pt];
  \foreach \px/\py in {0/0.3497, 1/0.3878, 2/0.2555, 3/0.0989, 6/0.0487, 8/0.0457} \fill[cfLTI] (\px,\py) circle[radius=1.05pt];
  \foreach \px/\py in {0/0.3489, 1/0.3832, 2/0.0853, 6/0.0506} \fill[cfLin] (\px,\py) circle[radius=1.05pt];
  % axes
  \draw[black, line width=0.4pt] (-0.5,0.45) -- (-0.5,0) -- (10.5,0);
  \foreach \s in {0,...,10} {
    \draw[black, line width=0.4pt] (\s,0) -- ++(0,-1.8pt);
    \node[anchor=north, inner sep=0] at (\s,-0.032) {\s};
  }
  \foreach \v in {0.0,0.2,0.4} {
    \draw[black, line width=0.4pt] (-0.5,\v) -- ++(-1.8pt,0);
    \node[anchor=east, inner sep=0] at (-0.56,\v) {\v};
  }
  \node[anchor=north, inner sep=0] at (5,-0.125) {time (s)};
  \node[rotate=90, align=center, inner sep=0] at (-1.02,0.225)
    {\fontsize{7.5}{6.4}\selectfont box confidence};
  % legend
  \begin{scope}[shift={(5,-0.31)}, font=\fontsize{8}{9}\selectfont]
    \foreach \sty/\lab/\lx in {cfKDAs/KDA/-4.15, cfGDNs/GDN/-2.88, cfMambas/Mamba-2/-1.61, cfLTIs/LTI Mamba-2/0.05, cfLins/Linear attention/2.12} {
      \draw[\sty] (\lx,0) -- ++(13pt,0);
      \node[anchor=west, inner sep=0] at ([xshift=17pt]\lx,0) {\lab};
    }
  \end{scope}
\end{tikzpicture}

==> tex/mixer.tex <==
\providecolor{memoryteal}{RGB}{0,125,122}
\begin{tikzpicture}[
  x=1mm,y=1mm,font=\sffamily\fontsize{6.2}{7.1}\selectfont,
  >={Stealth[length=1.05mm]},
  flow/.style={->,draw=black!75,line width=.35pt},
  stage/.style={draw=black!50,rounded corners=1pt,align=center,
    text width=15mm,minimum height=5mm,inner sep=.65mm,fill=white},
  proj/.style={stage,fill=blue!7},
  prep/.style={stage,fill=orange!12},
  state/.style={stage,fill=teal!20},
  gate/.style={stage,fill=violet!10,text width=6.1mm,
    inner sep=.3mm,font=\sffamily\fontsize{5.8}{6.3}\selectfont},
  norm/.style={stage,fill=yellow!14},
  op/.style={circle,draw=black!65,fill=white,
    inner sep=0pt,minimum size=2.7mm}
]


\fill[memoryteal!8,rounded corners=2pt] (53,-7.5) rectangle (84.5,68);


\foreach \i/\model/\sh/\cx/\w/\tx in {0/Linear attn/7/9/12/9, 1/Mamba-2/24/9/12/13.25, 2/KDA/53/10/16/15.75}{
  \begin{scope}[xshift=\sh mm]
        \node[font=\sffamily\bfseries\fontsize{6.8}{7.5}\selectfont] at (\tx,-5) {\model};
    \node[stage,fill=black!6,text width=\w mm] (in\i) at (\cx,0) {Input $u_t$};
    \ifnum\i=1
      \node[proj,text width=\w mm] (pr\i) at (\cx,8) {One proj.\\$x_t,B_t,C_t$};
    \else
      \node[proj,text width=\w mm] (pr\i) at (\cx,8) {$q_t,k_t,v_t$\\projections};
    \fi
    \node[state,text width=\w mm] (mix\i) at (\cx,31.5) {\textbf{Recurrent update}};
    \node[proj,text width=\w mm] (out\i) at (\cx,62) {Output proj. $W_o$};
    \draw[flow] (in\i)--(pr\i);
    \draw[flow] (out\i.north)--++(0,2.4);
  \end{scope}
}
\draw[black!25,densely dashed] (24.5,-7)--(24.5,66);
\draw[black!25,densely dashed] (50,-7)--(50,66);


\begin{scope}[xshift=7mm]
  \node[prep,text width=12mm] (lf) at (9,17)
    {Kernel map\\$\hat q_t=\phi(q_t)$\\$\hat k_t=\phi(k_t)$};
  \node[norm,text width=12mm] (lr) at (9,43) {Normalized\\readout\\[1pt]
    $\dfrac{S_t\hat q_t}{z_t^\top\hat q_t+\varepsilon}$};
\end{scope}
\foreach \a/\b in {pr0/lf,lf/mix0,mix0/lr,lr/out0} \draw[flow] (\a)--(\b);


\begin{scope}[xshift=24mm]
  \node[prep,text width=12mm] (mc) at (9,17) {Causal DW\\conv. $\to$ SiLU};
  \node[gate] (md) at (19.4,22) {Step\\$\Delta_t$};
  \node[stage,text width=12mm] (mr) at (9,40) {Readout\\$S_t C_t+D\odot x_t$};
  \node[op] (mm) at (9,48) {$\times$};
  \node[gate] (mg) at (19,48) {SiLU\\gate};
  \node[norm,text width=12mm] (mn) at (9,54.5) {RMSNorm};
  \foreach \a/\b in {pr1/mc,mc/mix1,mix1/mr,mr/mm,mm/mn,mn/out1,mg/mm}
    \draw[flow] (\a)--(\b);
  \draw[black!75,line width=.35pt] (pr1.east)--(24,8)--(24,48);
  \node[font=\sffamily\fontsize{5.8}{6.3}\selectfont,above,inner sep=.4mm]
    at (20.2,8) {$z_t,\delta_t$};
  \draw[flow] (24,22)--(md.east);
  \draw[flow] (24,48)--(mg.east);
  \draw[flow] (md.north)|-(mix1.east);
\end{scope}


\begin{scope}[xshift=53mm]
  \node[prep,text width=16mm] (kc) at (10,17) {Causal DW conv. $\to$ SiLU};
  \node[norm,text width=16mm] (kl) at (10,24) {$\ell_2$ norm on $q_t,k_t$};
  \node[gate,text width=7mm] (kd) at (23,22) {Decay $\alpha_t$\\Write $\beta_t$};
  \node[stage,text width=16mm] (kr) at (10,40) {Readout $S_t q_t$};
  \node[norm,text width=16mm] (kn) at (10,48) {Head RMSNorm};
  \node[op] (km) at (10,54.5) {$\times$};
  \node[gate,text width=7mm] (kg) at (23,54.5) {Low rank\\sigmoid};
  \foreach \a/\b in {pr2/kc,kc/kl,kl/mix2,mix2/kr,kr/kn,kn/km,km/out2,kg/km}
    \draw[flow] (\a)--(\b);
  \draw[black!75,line width=.35pt] (pr2.east)--(29,8)--(29,54.5);
  \draw[flow] (29,22)--(kd.east);
  \draw[flow] (29,54.5)--(kg.east);
  \draw[flow] (kd.north)|-(mix2.east);
\end{scope}

\end{tikzpicture}



==> tex/overview.tex <==
\definecolor{evred}{RGB}{214,39,40}
\definecolor{evblue}{RGB}{31,119,180}
\definecolor{memoryteal}{RGB}{0,125,122}
\begin{tikzpicture}[>={Stealth[length=1.4mm]}, x=1cm, y=1cm,
  font=\rmfamily\bfseries\fontsize{9}{10}\selectfont\boldmath,
  frozen/.style={draw=evblue!75!black, fill=evblue!10, rounded corners=2pt},
  card/.style={draw=evred!80!black, fill=evred!10, rounded corners=2pt, line width=.6pt},
  flow/.style={->, line width=.45pt, black!72},
  hd/.style={font=\bfseries\fontsize{10}{11}\selectfont\boldmath},
  box/.style={font=\bfseries\fontsize{7}{8}\selectfont\boldmath, align=center},
  sm/.style={font=\bfseries\fontsize{8}{9}\selectfont\boldmath, text=black},
  cell/.style={draw=black!45, minimum size=0.27cm, inner sep=0pt}]
\def\iw{3.3}                          % image width (cm)
\pgfmathsetmacro{\ih}{\iw*720/1280}   % 

\def\dy{2.9}                          % vertical distance between the two frames
\def\ytop{1.15}\def\ybot{-4.05}
\def\xi{1.65}\def\xd{9.8}             % 

% the four images, with literal file names
\node[inner sep=0] at (\xi,0) {\includegraphics[width=\iw cm]{img/in_1.pdf}};
\node[inner sep=0] at (\xd,0) {\includegraphics[width=\iw cm]{img/out_1.pdf}};
\node[inner sep=0] at (\xi,-\dy) {\includegraphics[width=\iw cm]{img/in_2.pdf}};
\node[inner sep=0] at (\xd,-\dy) {\includegraphics[width=\iw cm]{img/out_2.pdf}};

\foreach \i/\t in {1/{t}, 2/{t + 2.5\,s}} {
  \pgfmathsetmacro{\y}{-\dy*(\i-1)}
  \draw[black!22, line width=.35pt] (\xi-\iw/2,\y-\ih/2) rectangle (\xi+\iw/2,\y+\ih/2);
  \node[sm, anchor=north] at (\xi,\y-\ih/2-0.05) {\t};
  \draw[black!22, line width=.35pt] (\xd-\iw/2,\y-\ih/2) rectangle (\xd+\iw/2,\y+\ih/2);
  \draw[flow] (\xi+\iw/2,\y) -- (3.65,\y);

  \foreach \k in {0,1,2} {
    \draw[flow] (4.55,\y-0.14*\k) -- (4.9+0.32*\k,\y-0.14*\k);
  }
  \draw[flow] (7.8,\y) -- (\xd-\iw/2,\y);
}
\foreach \c in {\xi,\xd} { \node[black, font=\Large] at (\c,-1.62) {$\vdots$}; }

\draw[frozen] (3.65,\ytop) rectangle (4.55,\ybot);
\draw[frozen] (6.9,\ytop) rectangle (7.8,\ybot);
\node[box, rotate=90] at (4.1,-1.45) {Backbone + Encoder};
\node[box, rotate=90] at (7.35,-1.45) {Decoder};

\foreach \k/\n in {2/2, 1/9, 0/4} {
  \pgfmathsetmacro{\o}{0.32*\k}
  \draw[card] (4.9+\o,\ybot+0.64-\o) rectangle (5.9+\o,\ytop-\o);   
  
  \node[text=evred!80!black, anchor=south, font=\bfseries\fontsize{6}{7}\selectfont, inner sep=1pt] at (5.9+\o-0.16,\ybot+0.64-\o+0.02) {\texttimes\n};
}
\draw[->, evred!80!black, line width=1pt] (5.12,0.85) -- (5.12,-3.0);

\foreach \y in {0,-\dy} { \foreach \k in {0,1,2} {
  \draw[flow] (5.9+0.32*\k,\y-0.14*\k) -- (6.9,\y-0.14*\k);
} }
\node[box, rotate=90] at (5.5,-1.45) {Recurrent blocks};
% headers
\node[hd] at (\xi,1.5) {Event frames};
\node[hd, text=evred!80!black] at (5.72,1.5) {Recurrent memory};
\node[hd, text=evblue!75!black] at (5.72,2.2) {Frozen spatial features};
\node[font=\bfseries\fontsize{7}{8}\selectfont] at (5.72,1.84) {$+$};
\node[hd] at (\xd,1.5) {Detections};
% ---------- separator ----------
\draw[black!25, line width=.6pt, dashed] (11.8,2.45) -- (11.8,-4.3);

\begin{scope}[shift={(12.1,0)}]
\node[hd, anchor=west, text=memoryteal, align=left] at (-0.1,1.5)
  {The role of\\recurrent memory};

   \foreach \i/\name/\why in {0/Retain/{Keeps content through silence},1/Forget/{Fades stale content}, 2/Overwrite/{Rewrites one key's value}} {
    \pgfmathsetmacro{\y}{0.35-1.5*\i}
    \node[anchor=west, text=memoryteal] at (-0.1,\y+0.45) {\name};
    \node[sm, anchor=west] at (-0.1,\y-0.42) {\why};
    \foreach \k in {0,1,2,3} { \node[cell, fill=black!40] at (0.1+0.27*\k,\y) {}; }
    \draw[flow] (1.25,\y) -- (1.85,\y);
  }
  \foreach \k in {0,1,2,3} { \node[cell, fill=black!40] at (2.15+0.27*\k,0.35) {}; }
  \foreach \k in {0,1,2,3} { \node[cell, fill=black!12] at (2.15+0.27*\k,-1.15) {}; }
  \foreach \k/\c in {0/black!40,1/black!40,2/memoryteal,3/black!40} { \node[cell, fill=\c] at (2.15+0.27*\k,-2.65) {}; }
  \node[sm, anchor=west] at (-0.1,-3.6) {Cells: the state of one token};
\end{scope}
\end{tikzpicture}

==> tex/shellgame.tex <==
\begingroup
\definecolor{swapblue}{HTML}{3B6FD4}
\definecolor{sgteal}{HTML}{0F9D8A}
\definecolor{pLA}{HTML}{008300}
\definecolor{pRET}{HTML}{E87BA4}
\definecolor{pMB}{HTML}{EDA100}
\definecolor{pGDN}{HTML}{2196F3}
\definecolor{pCKDA}{HTML}{5E35B1}

\newcommand{\sgdisc}[3]{\node[inner sep=0pt] at (#1,#2) {\includegraphics[width=0.85cm]{img/sg_disc.pdf}};}
\newcommand{\sgcar}[2]{\node[inner sep=0pt] at (#1,#2) {\includegraphics[width=0.95cm]{img/sg_car.pdf}};}
\newcommand{\sgped}[2]{\node[inner sep=0pt] at (#1,#2) {\includegraphics[height=0.95cm]{img/sg_ped.pdf}};}
\begin{tikzpicture}[x=1cm, y=1cm, font=\LARGE,
    sgttl/.style={anchor=base, inner sep=0pt},
    sgsub/.style={anchor=base, inner sep=0pt, font=\large},
    sgswap/.style={swapblue, line width=0.8pt, -stealth}]
  % ---- panel a: the four steps, left to right ----
  \def\yo{-1.05}  % row of the objects
  \node[anchor=base west, inner sep=0pt, font=\LARGE\bfseries]
  at (0,0.55) {a};
    \begin{scope}[yshift=-4mm]
  \node[sgttl] at (1.95,0) {1\enspace see objects};
  \sgcar{0.95}{\yo} \sgped{1.95}{\yo} \sgcar{2.95}{\yo}
  \node[sgttl] at (5.45,0) {2\enspace events fade};
  \sgdisc{4.45}{\yo}{1} \sgdisc{5.45}{\yo}{1} \sgdisc{6.45}{\yo}{1}
  \node[sgttl] at (8.95,0) {3\enspace $K$ swaps};
  \sgdisc{7.95}{\yo}{1} \sgdisc{8.95}{\yo}{1} \sgdisc{9.95}{\yo}{1}
  \draw[sgswap] (8.03,\yo+0.47) to[bend left=30] (8.87,\yo+0.47);
  \draw[sgswap] (8.87,\yo-0.47) to[bend left=30] (8.03,\yo-0.47);
  \node[sgsub] at (8.95,-2.05) {(0--5 in training)};
  \node[sgttl] at (12.45,0) {4\enspace query};
  \sgdisc{11.45}{\yo}{1} \sgdisc{12.45}{\yo}{1} \sgdisc{13.45}{\yo}{1}
  \draw[swapblue, line width=1.2pt] (11.45,\yo) circle[radius=0.52];
  \node[sgsub] at (12.45,-2.05) {where is the ped?};
  \foreach \x in {3.73,7.2,10.7}{
    \draw[black!25, line width=0.4pt] (\x,0.40) -- (\x,-1.65);
  }
  \end{scope}
  % ---- panel b: parity plot ----

  \node[anchor=base west, inner sep=0pt, font=\LARGE\bfseries] at (0,-2.85) {b};
  % ---- parity plot (step 4000, all val, no bands); K = 0 is the window before the first swap ----
  \begin{scope}[y=1.2cm, yshift=0mm]
  \fill[sgteal!14] (5.473,-6.763) rectangle (11.400,-3.200);
  \draw[black!15, line width=0.4pt] (1.900,-6.659) -- (11.400,-6.659);
  \draw[line width=0.5pt] (1.900,-6.659) -- ++(-0.07,0) node[left, inner sep=2pt, font=\Large] {0};
  \draw[black!15, line width=0.4pt] (1.900,-5.794) -- (11.400,-5.794);
  \draw[line width=0.5pt] (1.900,-5.794) -- ++(-0.07,0) node[left, inner sep=2pt, font=\Large] {25};
  \draw[black!15, line width=0.4pt] (1.900,-4.929) -- (11.400,-4.929);
  \draw[line width=0.5pt] (1.900,-4.929) -- ++(-0.07,0) node[left, inner sep=2pt, font=\Large] {50};
  \draw[black!15, line width=0.4pt] (1.900,-4.064) -- (11.400,-4.064);
  \draw[line width=0.5pt] (1.900,-4.064) -- ++(-0.07,0) node[left, inner sep=2pt, font=\Large] {75};
  \draw[black!15, line width=0.4pt] (1.900,-3.200) -- (11.400,-3.200);
  \draw[line width=0.5pt] (1.900,-3.200) -- ++(-0.07,0) node[left, inner sep=2pt, font=\Large] {100};
  \draw[line width=0.5pt] (2.239,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {0};
  \draw[line width=0.5pt] (2.827,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {1};
  \draw[line width=0.5pt] (4.004,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {3};
  \draw[line width=0.5pt] (5.180,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {5};
  \draw[line width=0.5pt] (6.355,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {7};
  \draw[line width=0.5pt] (7.532,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {9};
  \draw[line width=0.5pt] (8.709,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {11};
  \draw[line width=0.5pt] (9.884,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {13};
  \draw[line width=0.5pt] (11.061,-6.763) -- ++(0,-0.07) node[below, inner sep=2pt, font=\Large] {15};
  \node[anchor=north, inner sep=3pt, font=\large, align=center] at (9.025,-3.200) {counts not seen\\in training};
  % Linear attention
  \draw[pLA, line width=1.1pt, line join=round] (2.239,-3.200) -- (2.827,-6.659) -- (4.004,-6.659) -- (5.180,-6.659) -- (6.355,-6.635) -- (7.532,-6.659) -- (8.709,-6.639) -- (9.884,-6.628) -- (11.061,-6.591);
  \path[draw=pLA, fill=pLA, line width=0.7pt] (2.141,-3.132) -- (2.337,-3.132) -- (2.239,-3.302) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (2.729,-6.591) -- (2.925,-6.591) -- (2.827,-6.761) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (3.906,-6.591) -- (4.102,-6.591) -- (4.004,-6.761) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (5.082,-6.591) -- (5.278,-6.591) -- (5.180,-6.761) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (6.258,-6.567) -- (6.454,-6.567) -- (6.355,-6.737) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (7.434,-6.591) -- (7.630,-6.591) -- (7.532,-6.761) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (8.611,-6.571) -- (8.807,-6.571) -- (8.709,-6.741) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (9.786,-6.560) -- (9.982,-6.560) -- (9.884,-6.730) -- cycle;
  \path[draw=pLA, fill=pLA, line width=0.7pt] (10.963,-6.523) -- (11.159,-6.523) -- (11.061,-6.693) -- cycle;
  % LTI Mamba2
  \draw[pRET, line width=1.1pt, line join=round] (2.239,-3.200) -- (2.827,-6.651) -- (4.004,-6.615) -- (5.180,-6.527) -- (6.355,-6.517) -- (7.532,-6.508) -- (8.709,-6.482) -- (9.884,-6.533) -- (11.061,-6.591);
  \path[draw=pRET, fill=pRET, line width=0.7pt] (2.141,-3.268) -- (2.337,-3.268) -- (2.239,-3.098) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (2.729,-6.719) -- (2.925,-6.719) -- (2.827,-6.549) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (3.906,-6.683) -- (4.102,-6.683) -- (4.004,-6.513) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (5.082,-6.595) -- (5.278,-6.595) -- (5.180,-6.425) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (6.258,-6.585) -- (6.454,-6.585) -- (6.355,-6.415) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (7.434,-6.576) -- (7.630,-6.576) -- (7.532,-6.406) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (8.611,-6.550) -- (8.807,-6.550) -- (8.709,-6.380) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (9.786,-6.601) -- (9.982,-6.601) -- (9.884,-6.431) -- cycle;
  \path[draw=pRET, fill=pRET, line width=0.7pt] (10.963,-6.659) -- (11.159,-6.659) -- (11.061,-6.489) -- cycle;
  % Mamba2
  \draw[pMB, line width=1.1pt, line join=round] (2.239,-3.200) -- (2.827,-6.659) -- (4.004,-6.659) -- (5.180,-6.649) -- (6.355,-6.659) -- (7.532,-6.629) -- (8.709,-6.639) -- (9.884,-6.659) -- (11.061,-6.659);
  \path[draw=pMB, fill=pMB, line width=0.7pt] (2.154,-3.285) -- (2.324,-3.285) -- (2.324,-3.115) -- (2.154,-3.115) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (2.742,-6.744) -- (2.912,-6.744) -- (2.912,-6.574) -- (2.742,-6.574) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (3.919,-6.744) -- (4.089,-6.744) -- (4.089,-6.574) -- (3.919,-6.574) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (5.095,-6.734) -- (5.265,-6.734) -- (5.265,-6.564) -- (5.095,-6.564) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (6.271,-6.744) -- (6.441,-6.744) -- (6.441,-6.574) -- (6.271,-6.574) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (7.447,-6.714) -- (7.617,-6.714) -- (7.617,-6.544) -- (7.447,-6.544) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (8.624,-6.724) -- (8.794,-6.724) -- (8.794,-6.554) -- (8.624,-6.554) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (9.799,-6.744) -- (9.969,-6.744) -- (9.969,-6.574) -- (9.799,-6.574) -- cycle;
  \path[draw=pMB, fill=pMB, line width=0.7pt] (10.976,-6.744) -- (11.146,-6.744) -- (11.146,-6.574) -- (10.976,-6.574) -- cycle;
  % GDN
  \draw[pGDN, line width=1.1pt, line join=round] (2.239,-3.200) -- (2.827,-4.388) -- (4.004,-5.731) -- (5.180,-6.191) -- (6.355,-6.281) -- (7.532,-6.463) -- (8.709,-6.462) -- (9.884,-6.501) -- (11.061,-6.659);
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (2.239,-3.200) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (2.827,-4.388) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (4.004,-5.731) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (5.180,-6.191) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (6.355,-6.281) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (7.532,-6.463) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (8.709,-6.462) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (9.884,-6.501) circle[radius=0.085];
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (11.061,-6.659) circle[radius=0.085];
  % KDA
  \draw[pCKDA, line width=1.1pt, line join=round] (2.239,-3.200) -- (2.827,-3.666) -- (4.004,-4.353) -- (5.180,-5.285) -- (6.355,-5.986) -- (7.532,-6.343) -- (8.709,-6.305) -- (9.884,-6.470) -- (11.061,-6.523);
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (2.239,-3.306) -- (2.324,-3.200) -- (2.239,-3.094) -- (2.154,-3.200) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (2.827,-3.772) -- (2.912,-3.666) -- (2.827,-3.560) -- (2.742,-3.666) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (4.004,-4.459) -- (4.089,-4.353) -- (4.004,-4.247) -- (3.919,-4.353) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (5.180,-5.391) -- (5.265,-5.285) -- (5.180,-5.179) -- (5.095,-5.285) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (6.355,-6.092) -- (6.441,-5.986) -- (6.355,-5.880) -- (6.271,-5.986) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (7.532,-6.449) -- (7.617,-6.343) -- (7.532,-6.237) -- (7.447,-6.343) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (8.709,-6.411) -- (8.794,-6.305) -- (8.709,-6.199) -- (8.624,-6.305) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (9.884,-6.576) -- (9.969,-6.470) -- (9.884,-6.364) -- (9.799,-6.470) -- cycle;
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (11.061,-6.629) -- (11.146,-6.523) -- (11.061,-6.417) -- (10.976,-6.523) -- cycle;
  % KDA [4,9,2]
  \draw[pCKDA, line width=1.1pt, line join=round, dash pattern=on 4pt off 1.5pt] (2.239,-3.200) -- (2.827,-3.936) -- (4.004,-3.892) -- (5.180,-3.923) -- (6.355,-4.096) -- (7.532,-4.615) -- (8.709,-4.753) -- (9.884,-4.960) -- (11.061,-5.438);
  \path[draw=pCKDA, fill=white, line width=0.7pt] (2.239,-3.306) -- (2.324,-3.200) -- (2.239,-3.094) -- (2.154,-3.200) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (2.827,-4.042) -- (2.912,-3.936) -- (2.827,-3.830) -- (2.742,-3.936) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (4.004,-3.998) -- (4.089,-3.892) -- (4.004,-3.786) -- (3.919,-3.892) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (5.180,-4.029) -- (5.265,-3.923) -- (5.180,-3.817) -- (5.095,-3.923) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (6.355,-4.202) -- (6.441,-4.096) -- (6.355,-3.990) -- (6.271,-4.096) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (7.532,-4.721) -- (7.617,-4.615) -- (7.532,-4.509) -- (7.447,-4.615) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (8.709,-4.859) -- (8.794,-4.753) -- (8.709,-4.647) -- (8.624,-4.753) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (9.884,-5.066) -- (9.969,-4.960) -- (9.884,-4.854) -- (9.799,-4.960) -- cycle;
  \path[draw=pCKDA, fill=white, line width=0.7pt] (11.061,-5.544) -- (11.146,-5.438) -- (11.061,-5.332) -- (10.976,-5.438) -- cycle;
  \draw[line width=0.5pt] (1.900,-3.200) -- (1.900,-6.763) -- (11.400,-6.763);
  \node[rotate=90, font=\Large] at (0.75,-4.981) {accuracy (\%)};
  \node[font=\Large] at (6.65,-7.833) {number of swaps $K$};
  % legend
  \draw[pCKDA, line width=1.1pt, dash pattern=on 4pt off 1.5pt] (11.700,-3.550) -- ++(0.5,0);
  \path[draw=pCKDA, fill=white, line width=0.7pt] (11.950,-3.656) -- (12.035,-3.550) -- (11.950,-3.444) -- (11.865,-3.550) -- cycle;
  \node[anchor=west, inner sep=0pt, font=\Large] at (12.320,-3.550) {KDA [4,9,2]};
  \draw[pCKDA, line width=1.1pt] (11.700,-4.070) -- ++(0.5,0);
  \path[draw=pCKDA, fill=pCKDA, line width=0.7pt] (11.950,-4.176) -- (12.035,-4.070) -- (11.950,-3.964) -- (11.865,-4.070) -- cycle;
  \node[anchor=west, inner sep=0pt, font=\Large] at (12.320,-4.070) {KDA};
  \draw[pGDN, line width=1.1pt] (11.700,-4.590) -- ++(0.5,0);
  \path[draw=pGDN, fill=pGDN, line width=0.7pt] (11.950,-4.590) circle[radius=0.085];
  \node[anchor=west, inner sep=0pt, font=\Large] at (12.320,-4.590) {GDN};
  \draw[pMB, line width=1.1pt] (11.700,-5.110) -- ++(0.5,0);
  \path[draw=pMB, fill=pMB, line width=0.7pt] (11.865,-5.195) -- (12.035,-5.195) -- (12.035,-5.025) -- (11.865,-5.025) -- cycle;
  \node[anchor=west, inner sep=0pt, font=\Large] at (12.320,-5.110) {Mamba2};
  \draw[pRET, line width=1.1pt] (11.700,-5.630) -- ++(0.5,0);
  \path[draw=pRET, fill=pRET, line width=0.7pt] (11.852,-5.698) -- (12.048,-5.698) -- (11.950,-5.528) -- cycle;
  \node[anchor=west, inner sep=0pt, font=\Large] at (12.320,-5.630) {LTI Mamba2};
  \draw[pLA, line width=1.1pt] (11.700,-6.150) -- ++(0.5,0);
  \path[draw=pLA, fill=pLA, line width=0.7pt] (11.852,-6.082) -- (12.048,-6.082) -- (11.950,-6.252) -- cycle;
  \node[anchor=west, inner sep=0pt, font=\Large] at (12.320,-6.150) {Linear attn};
  \end{scope}
\end{tikzpicture}
\endgroup


==> tex/teaser.tex <==
\definecolor{memoryteal}{RGB}{0,125,122}
\begin{tikzpicture}[
  x=1mm,y=1mm,font=\rmfamily\bfseries\fontsize{10}{11}\selectfont\boldmath,
  >={Stealth[length=1.6mm]},
  heading/.style={font=\bfseries\fontsize{14}{15}\selectfont\boldmath,anchor=west},
  paneltitle/.style={font=\bfseries\fontsize{12}{13}\selectfont\boldmath},
  smallnote/.style={font=\bfseries\fontsize{11}{12}\selectfont\boldmath,text=black},
  every node/.style={inner sep=0pt}
]
\path[use as bounding box] (0,-12) rectangle (174,72);

\node[heading] at (1,71) {Evidence fades, target remains};
% the three images, with literal file names
\node[anchor=north west] at (1,60.5)
  {\includegraphics[width=55.2mm]{img/earlier.pdf}};
\node[anchor=north west] at (59.7,60.5)
  {\includegraphics[width=55.2mm]{img/fading.pdf}};
\node[anchor=north west] at (118.4,60.5)
  {\includegraphics[width=55.2mm]{img/foreground.pdf}};
\foreach \x/\label/\stamp in {
  1/Moving: dense events/{-8\,\mathrm{s}},
  59.7/Stopping: sparse events/{-7\,\mathrm{s}},
  118.4/Stopped: few events/{0\,\mathrm{s}}
}{
  \node[paneltitle] at (\x+27.6,63.8) {\label};
  \draw[black,line width=.35pt] (\x,60.5) rectangle (\x+55.2,19.15);
  \node at (\x+27.6,16.05) {$\stamp$};
}

\definecolor{evOff}{RGB}{214,39,40}\definecolor{evOn}{RGB}{31,119,180}
\fill[white,opacity=.85] (2.2,50.9) rectangle (32.5,59.3);
\fill[evOff] (3.4,55.6) rectangle +(2.4,2.4);
\node[anchor=west,font=\bfseries\fontsize{11}{11}\selectfont]
  at (7.0,56.8) {ON events ($+$)};
\fill[evOn] (3.4,52.0) rectangle +(2.4,2.4);
\node[anchor=west,font=\bfseries\fontsize{11}{11}\selectfont]
  at (7.0,53.2) 
{OFF events ($-$)};
\draw[->,memoryteal,line width=.85pt] (9,13.15)--(167.6,13.15);
\node[text=memoryteal,font=\bfseries\fontsize{12}{13}\selectfont\boldmath]
  at (87.3,9.35) {Information carried in recurrent state};


\draw[black,line width=.45pt] (5,-3.35)--(170,-3.35);
% Axis break
\fill[white] (100.4,-5.15) rectangle (107.4,-1.55);
\draw[black!65,line width=.7pt]
  (101.4,-4.85)--(103.4,-1.85)
  (104.4,-4.85)--(106.4,-1.85);

\draw[black,line width=.45pt] (5,-5.15)--(5,-1.55);
\draw[black,line width=.45pt] (5,-5.15)--(5,-1.55);
\draw[black,line width=.45pt] (170,-5.15)--(170,-1.55);
\draw[<-,black,line width=.7pt] (131.3,-1.05)--(170,-1.05);
\node[smallnote,anchor=south] at (150.65,0.35) {Prior work $\approx 1$\,s};
\draw[<-,memoryteal,line width=1pt] (5,-5.95)--(170,-5.95);
\node[text=memoryteal,font=\bfseries\fontsize{12}{13}\selectfont\boldmath]
  at (87.5,-9.45) {Our setting: $60\times$ longer backpropagation through time};
\node[smallnote,anchor=west] at (5,0.75) {Earlier observations};



\end{tikzpicture}
